Diagnosing and Repairing Persona Collapse in LLM Advice

A good advisor comforts someone in crisis, challenges someone in denial, and gives practical guidance on a logistical question. We ask whether large language models (LLMs) vary their approach in this way. We define five advisory personas based on how comforting or challenging a reply is, and whether it supports a realistic understanding of the situation and informed decision-making. Across 1,280 Reddit situations in 14 advice contexts, human replies vary systematically, while three frontier LLMs default to a standard reassuring persona. We call this narrowing persona collapse. Training models to imitate human replies broadens persona use but often turns support into enabling, and challenge into cynicism. In a blinded study (N=178), expert raters judge these replies less favorably than the baseline model's on both immediate preference and potential longer-term help. We compare 13 training methods to investigate how models can learn different approaches without sacrificing advice quality. The best combination of persona fit and advice quality comes from learning from model-written replies guided by human examples, followed by reinforcement learning with quality feedback. In a second human study (N=159), raters place this model above the baseline for anticipated longer-term help. We find that models encode information about when to comfort, challenge, or give practical guidance, but their replies do not reliably reflect these distinctions. Our training narrows this representation-action gap, while activation steering alone does not reliably improve advice quality. Better LLM advice requires learning both which persona fits a situation and how to express it constructively.

==> figures/section4-repair-pipeline.tex <==
% Editable method schematic. Loaded by main.tex; requires TikZ arrows.meta,calc.
% Coordinates in cm; serif type inherits the manuscript font.
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\fontsize{9}{11}\selectfont,
  ink/.style={draw=black!65,line width=.55pt},
  flow/.style={ink,-{Stealth[length=1.5mm,width=1.1mm]}},
  guide/.style={draw=black,line width=.7pt,-{Stealth[length=1.5mm,width=1.1mm]}},
  note/.style={font=\fontsize{8}{10}\selectfont,text=black!65},
  label/.style={inner sep=2pt,align=center},
  policy/.style={draw=black!45,line width=.55pt,minimum width=2.15cm,
                 minimum height=.66cm,inner sep=3pt,fill=white,align=center}
]
\definecolor{refteal}{HTML}{24766F}
\path[use as bounding box] (0,-.67) rectangle (17,4.55);

% Panel titles and thin rules establish hierarchy without enclosing cards.
\node[anchor=west,inner sep=0,font=\bfseries] at (0,4.35) {(a) Candidate generation};
\node[anchor=west,inner sep=0,font=\bfseries] at (6.0,4.35) {(b) Reference selection};
\node[anchor=west,inner sep=0,font=\bfseries] at (10.65,4.35) {(c) Policy adaptation};
\draw[black!25,line width=.4pt] (0,4.07)--(5.45,4.07);
\draw[black!25,line width=.4pt] (6,4.07)--(10.05,4.07);
\draw[black!25,line width=.4pt] (10.65,4.07)--(17,4.07);

% Reference information enters the generator only through the rationale.
\node[label,text=black,anchor=west] (reference) at (0,3.43) {Human reference $r$};
\node[label,text=black] (rationale) at (3.82,3.43) {Rationale $z$};
\draw[guide] (reference.east)--(rationale.west);
\draw[guide] (reference.north)--(reference.north |- 0,3.83)
  --(7.6,3.83)--(7.6,2.90);

\node[label,anchor=west] (situation) at (0,1.80) {Situation $x$};
\node[label] (guided) at (3.82,2.52) {3 guided\\[-1pt]$y\sim\pi_0(\cdot\mid x,z)$};
\node[label] (ordinary) at (3.82,1.08) {3 ordinary\\[-1pt]$y\sim\pi_0(\cdot\mid x)$};
\draw[guide] (rationale.south)--(guided.north);
\draw[flow] (situation.east)--(1.91,1.80)|-(guided.west);
\draw[flow] (1.91,1.80)|-(ordinary.west);
\fill[black!65] (1.91,1.80) circle (.7pt);
\node[note,anchor=west,inner sep=0] at (0,.44) {$\pi_0$: frozen Instruct};

% A shared pool enters one comparison; the selected pair supplies both recipes.
\draw[ink] (guided.east)--(5.12,2.52)--(5.12,1.08)--(ordinary.east);
\draw[flow] (5.12,1.80)--(6.45,1.80);
\node[note,align=center] at (5.76,2.19) {6 responses};
\node[label,minimum width=2.25cm,minimum height=1.28cm] (selector) at (7.6,1.96)
  {Compare H/E\\with reference $r$\\[3pt]$y^+$ close\\$y^-$ farther};
\draw[black,line width=.7pt] (6.52,2.90)--(8.68,2.90);
\draw[black!35,line width=.4pt] (6.52,1.02)--(8.68,1.02);
\node[note,align=center] at (7.6,.55) {Average two shuffled orders};

% Independent Instruct initializations are explicit; SFT never flows into DPO.
\node[note,anchor=west,inner sep=0] at (10.65,3.48) {Both start from Instruct; input $x$ only};
\node[policy] (sft) at (11.76,2.52) {Ref-SFT};
\node[policy] (dpo) at (11.76,1.08) {Ref-DPO};
\draw[flow] (8.74,1.80)--(9.25,1.80)|-(sft.west)
  node[pos=.78,above,note] {$y^+$};
\draw[flow] (9.25,1.80)|-(dpo.west)
  node[pos=.78,below,note] {$(y^+,y^-)$};
\fill[black!65] (9.25,1.80) circle (.7pt);
\node[note] at (11.76,2.00) {response imitation};
\node[note] at (11.76,.55) {preference learning};

\node[policy,minimum width=2.53cm,minimum height=.78cm] (quality) at (15.48,1.80)
  {Quality-GRPO};
\draw[flow] (sft.east)--(13.42,2.52)|-(quality.west);
\draw[ink] (dpo.east)--(13.42,1.08)--(13.42,1.80);
\node[note,align=center] at (15.48,2.61) {Optional refinement};
\node[note,align=center] at (15.48,.77) {Five quality criteria\\no reference};

% A quiet baseline below the schematic makes the train/test distinction explicit.
\draw[black!25,line width=.4pt] (0,.02)--(17,.02);
\node[anchor=west,inner sep=0,font=\fontsize{8.5}{10}\selectfont] at (0,-.38)
  {\textit{At deployment}\quad Situation $x$\ $\longrightarrow$\ trained advisor\ $\longrightarrow$\ response $y$};
\node[note,anchor=east,inner sep=0] at (17,-.38) {No reference or rationale};
\end{tikzpicture}

